Local two- and three-nucleon chiral interactions

Understanding the structure and reactions of nuclei from first principles has been a long-standing goal of nuclear physics. In this respect, few- and many-body systems provide a unique laboratory for studying nuclear interactions. In the past couple of decades, the modeling of nuclear interactions has progressed significantly owing, in particular, to the development of chiral effective field theory ($\chi$EFT), a low-energy effective representation of quantum chromodynamics (QCD). Within $\chi$EFT, many studies have dealt with the construction of both two- and three-nucleon interactions. The aim of the present article is to provide a concise account of chiral interaction models that are local in configuration space, and to report on a selection of recent results for nuclear systems obtained with these interactions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

